BindGPT: A Scalable Framework for 3D Molecular Design via Language Modeling and Reinforcement Learning

Generating novel active molecules for a given protein is an extremely challenging task for generative models that requires an understanding of the complex physical interactions between the molecule and its environment. In this paper, we present a novel generative model, BindGPT which uses a conceptually simple but powerful approach to create 3D molecules within the protein's binding site. Our model produces molecular graphs and conformations jointly, eliminating the need for an extra graph reconstruction step. We pretrain BindGPT on a large-scale dataset and fine-tune it with reinforcement learning using scores from external simulation software. We demonstrate how a single pretrained language model can serve at the same time as a 3D molecular generative model, conformer generator conditioned on the molecular graph, and a pocket-conditioned 3D molecule generator. Notably, the model does not make any representational equivariance assumptions about the domain of generation. We show how such simple conceptual approach combined with pretraining and scaling can perform on par or better than the current best specialized diffusion models, language models, and graph neural networks while being two orders of magnitude cheaper to sample.

==> figures/method_scheme.tex <==
\begin{tikzpicture}[
        scale=1,
        main/.style={align=center},
        descr/.style={align=left},
        block/.style={draw, rectangle, rounded corners=2mm},
        arr/.style={-{Triangle[width=6pt,length=5pt]}, line width=1.5pt}
    ]
    
    % \node [left=1em of lm] (mol) 
    \node[block,
          % right=4em of mol,
          anchor=center,
          main,
          draw=green!50!black,
          minimum height=5em,
          minimum width=8em,
          line width=1.3pt,
          fill = green!30!white
          ] (lm) {Causal \\ Language Model};
    \node [below=3.5em of lm.west,anchor=west, descr] (lm_desc) {
        100M parameters
    };
    \node [above left=3em and 2em of lm,anchor=east] (mol){\includegraphics[width=.15\textwidth]{figures/molecule.pdf}};
    
    
    
    \node [draw, below=1em of mol, scale=0.5] (moltxt) {\input{figures/ligand_text}};
    \draw[arr] (mol) -- (moltxt);

    \node [draw, left=1em of moltxt, scale=0.5] (pocktxt) {\input{figures/pocket_text}};
    \node [above=1em of pocktxt,] (pock){\includegraphics[width=.2\textwidth]{figures/pocket.png}};
    \draw[arr] (pock) -- (pocktxt);
    \node [below=1.2em of pocktxt.south west,anchor=west, descr] (pocktxt_descr) {Embed 3D \\ pocket to text};
    
    \node [below=1.2em of moltxt.south west,anchor=west, descr] (moltxt_descr) {Embed 3D molecule \\to text};
    
    \node[block,
          main,
          draw=blue!50!black,
          minimum height=3em,
          minimum width=6em,
          line width=1.3pt,
          fill = blue!30!white,
          above right=4em and 1.7em of lm.center
              ] (pretrain) {Pretraining};
    \node [above left=3em and 0.4em of pretrain.west,anchor=west, descr] (pt_desc) {200M Conformers \\ 90B tokens};
    \draw[arr, rounded corners=5pt] (lm.north) |- (pretrain.west);

    
    \draw[arr] (moltxt.east|-lm.west) -- (lm.west);

    \node [right=1em of lm,
           block,
           main,
           draw=red!50!black,
           minimum height=5em,
           minimum width=6em,
           line width=1.3pt,
           fill = red!30!white,
    ] (zsg) {3D molecule gen.; \\ Zero-shot 2D$\rightarrow$3D \\ ConfGen};
    \draw[arr, rounded corners=5pt] (pretrain.east) -| (zsg.north);
    % % 
    \node[block,
          main,
          draw=blue!50!black,
          minimum height=3em,
          minimum width=6em,
          line width=1.3pt,
          fill = blue!30!white,
          right=3em of pretrain
          ] (finetune) {Finetuning};
    \node [above left=3.2em and 0.4em of finetune.west,anchor=west, descr] (ft_desc) {27M pocket-ligands \\ 32B tokens \\(non-unique)};
    \draw[arr] (pretrain) -- (finetune);

    \node [right=0.8em of zsg,
           block,
           main,
           draw=red!50!black,
           minimum height=5em,
           minimum width=8em,
           line width=1.3pt,
           fill = red!30!white,
    ] (pcmg) {Pocket-conditioned \\ molecule generation};
    \draw[arr, rounded corners=5pt] (finetune.east) -| (pcmg.north);
    \node[block,
          main,
          draw=blue!50!black,
          minimum height=3em,
          minimum width=6em,
          line width=1.3pt,
          fill = blue!30!white,
          right=4.4em of finetune
          ] (rl) {Reinforcement \\ Learning};
    \node [above left=2.4em and 0.4em of rl.west,anchor=west, descr] (rl_desc) {100 pockets};
    \draw[arr] (finetune) -- (rl);
    \draw[arr, rounded corners=5pt] ($(rl.south) - (-0.4,0em)$) |- (pcmg.east);

    % \node[block,
    %       main,
    %       draw=blue!50!black,
    %       minimum height=3em,
    %       minimum width=6em,
    %       line width=1.3pt,
    %       fill = blue!30!white,
    %       below=8em of rl
    %       ] (peft) {PEFT-RL};
    % \node [below left=3em and 0.4em of peft.west,anchor=west, descr] (peft_desc) {1 fixed prompt \\ (pocket)};
    % \draw[arr] (rl) -- (peft);
    % \draw[arr, rounded corners=5pt] (peft.west) -| (pcmg.south);
    
\end{tikzpicture}


==> figures/pt_scheme.tex <==
\begin{tikzpicture}[
    scale=1,
    block/.style={draw, rectangle,anchor=center,align=center, rounded corners=1mm,line width=1pt},
    arr/.style={-{Triangle[width=4pt,length=3pt]}, line width=1pt}
]
    \node[block,
          draw=green!50!black,
          fill=green!10!white
    ] (pock) {\texttt{<POCKET>}};
    \node[block,
          right=1em of pock,
          draw=blue!50!black,
          fill=blue!10!white
    ] (pockd) {atom \\ tokens};
    \draw[arr] (pock) -- (pockd);
    \node[block,
          right=1em of pockd,
          draw=green!50!black,
          fill=green!10!white
    ] (pxyz) {\texttt{<XYZ>}};
    \draw[arr] (pockd) -- (pxyz);
    \node[block,
          right=1em of pxyz,
          draw=blue!50!black,
          fill=blue!10!white
    ] (pxyzd) {3D pocket \\ coords};

    \node[block,
          below=2.2em of pock,
          draw=green!50!black,
          fill=green!10!white
    ] (lig) {\texttt{<LIGAND>}};    
    \draw[arr] (pxyz) -- (pxyzd);
    % \draw[arr, rounded corners=2pt] (pxyzd.south) |- ($(pock.south) - (-0.1,1.2em)$) -|  (lig.north);
    
    \node[block,
          right=0.7em of lig,
          draw=blue!50!black,
          fill=blue!10!white
    ] (smi) {SMILES};
    \draw[arr] (lig) -- (smi);
    \node[block,
          right=0.7em of smi,
          draw=green!50!black,
          fill=green!10!white
    ] (lxyz) {\texttt{<XYZ>}};
    \draw[arr] (smi) -- (lxyz);
    \node[block,
          right=1em of lxyz,
          draw=blue!50!black,
          fill=blue!10!white
    ] (lxyzd) {3D ligand \\ coords};
    \draw[arr] (lxyz) -- (lxyzd);

    \node[below left=1.5em and 2.5em of smi,anchor=west] (task1) {Mixture of pockets and ligands};
    \draw[-] (current bounding box.south east) -- (current bounding box.south west);

\end{tikzpicture}


==> figures/sft_scheme.tex <==
\begin{tikzpicture}[
    scale=1,
    wrapper/.style 2 args={%
      local bounding box=localbb,
      execute at end scope={ 
      \begin{scope}[on background layer] 
      \node[inner sep = #1,
            draw,
            fit=(localbb),
            fill = gray!30,
            rounded corners=1mm,line width=0.5pt,
            label = {above:#2}
            ]{};  
      \end{scope}}},
    block/.style={draw, rectangle,anchor=center,align=center, rounded corners=1mm,line width=1pt},
    arr/.style={-{Triangle[width=4pt,length=3pt]}, line width=1pt}
]   
    % \node[block, ] (context) {};
    \begin{scope}[wrapper={0.3em}{}]
    \node[block,
          draw=green!50!black,
          fill=green!10!white
    ] (pock) {\texttt{<POCKET>}};
    \node[above left=1.3em and 0em of pock, anchor=west] (ctx_lab) {Context (non-trainable)};
    \node[block,
          right=1em of pock,
          draw=blue!50!black,
          fill=blue!10!white
    ] (pockd) {atom \\ tokens};
    \draw[arr] (pock) -- (pockd);
    \node[block,
          right=1em of pockd,
          draw=green!50!black,
          fill=green!10!white
    ] (pxyz) {\texttt{<XYZ>}};
    \draw[arr] (pockd) -- (pxyz);
    \node[block,
          right=1em of pxyz,
          draw=blue!50!black,
          fill=blue!10!white
    ] (pxyzd) {3D pocket \\ tokens};
    \end{scope}
    

    \node[block,
          below=2.4em of pock,
          draw=green!50!black,
          fill=green!10!white
    ] (lig) {\texttt{<LIGAND>}};    
    \draw[arr] (pxyz) -- (pxyzd);
    \draw[arr, rounded corners=2pt] (pxyzd.south) |- ($(pock.south) - (-0.1,1.5em)$) -|  (lig.north);
    
    \node[block,
          right=0.7em of lig,
          draw=blue!50!black,
          fill=blue!10!white
    ] (smi) {SMILES};
    \draw[arr] (lig) -- (smi);
    \node[block,
          right=0.7em of smi,
          draw=green!50!black,
          fill=green!10!white
    ] (lxyz) {\texttt{<XYZ>}};
    \draw[arr] (smi) -- (lxyz);
    \node[block,
          right=1em of lxyz,
          draw=blue!50!black,
          fill=blue!10!white
    ] (lxyzd) {3D ligand \\ tokens};
    \draw[arr] (lxyz) -- (lxyzd);

    \node[below left=1.5em and 2.4em of smi,anchor=west] (task1) {Pocket-conditioned finetuning};
    \draw[-] (current bounding box.south east) -- (current bounding box.south west);

    \begin{scope}[wrapper={0.3em}{}]
    \node[block,
          below=5.3em of lig,
          draw=green!50!black,
          fill=green!10!white
    ] (pock2) {\texttt{<POCKET>}};
    \node[above left=1.3em and 0em of pock2, anchor=west] (ctx_lab2) {Context (non-trainable)};
    \node[block,
          right=1em of pock2,
          draw=blue!50!black,
          fill=blue!10!white
    ] (pockd2) {atom \\ tokens};
    \draw[arr] (pock2) -- (pockd2);
    \node[block,
          right=1em of pockd2,
          draw=green!50!black,
          fill=green!10!white
    ] (pxyz2) {\texttt{<XYZ>}};
    \draw[arr] (pockd2) -- (pxyz2);
    \node[block,
          right=1em of pxyz2,
          draw=blue!50!black,
          fill=blue!10!white
    ] (pxyzd2) {3D pocket \\ tokens};


    \node[block,
          below=2.2em of pock2,
          draw=green!50!black,
          fill=green!10!white
    ] (scr2) {\texttt{<SCORE>}};  

    \draw[arr, rounded corners=2pt] (pxyzd2.south) |- ($(pock2.south) - (-0.1,1.2em)$) -|  (scr2.north);

    \node[block,
          right=1em of scr2,
          draw=blue!50!black,
          fill=blue!10!white
    ] (scrd2) {scalar \\ reward};
    \draw[arr] (scr2) -- (scrd2);
    \end{scope}

    \node[block,
          below=2.2em of scr2,
          draw=green!50!black,
          fill=green!10!white
    ] (lig2) {\texttt{<LIGAND>}};    
    \draw[arr] (pxyz2) -- (pxyzd2);
    \draw[arr, rounded corners=2pt] (scrd2.south) |- ($(scr2.south) - (-0.1,1.2em)$) -|  (lig2.north);
    
    \node[block,
          right=0.7em of lig2,
          draw=blue!50!black,
          fill=blue!10!white
    ] (smi2) {SMILES};
    \draw[arr] (lig2) -- (smi2);
    \node[block,
          right=0.7em of smi2,
          draw=green!50!black,
          fill=green!10!white
    ] (lxyz2) {\texttt{<XYZ>}};
    \draw[arr] (smi2) -- (lxyz2);
    \node[block,
          right=1em of lxyz2,
          draw=blue!50!black,
          fill=blue!10!white
    ] (lxyzd2) {3D ligand \\ tokens};
    \draw[arr] (lxyz2) -- (lxyzd2);

    \node[below left=1.5em and 0em of lig2,anchor=west] (task2) {Pocket and Reward conditioned finetuning};
    \draw[-] (current bounding box.south east) -- (current bounding box.south west);

\end{tikzpicture}
